Language-Preserving Reduction Rules for Block-Structured Workflow Nets

Process models are used by human analysts to model and analyse behaviour, and by machines to verify properties such as soundness, liveness or other reachability properties, and to compare their expressed behaviour with recorded behaviour within business processes of organisations. For both human and machine use, small models are preferable over large and complex models: for ease of human understanding and to reduce the time spent by machines in state space explorations. Reduction rules that preserve the behaviour of models have been defined for Petri nets, however in this paper we show that a subclass of Petri nets returned by process discovery techniques, that is, block-structured workflow nets, can be further reduced by considering their block structure in process trees. We revisit an existing set of reduction rules for process trees and show that the rules are correct, terminating, confluent and complete, and for which classes of process trees they are and are not complete. In a real-life experiment, we show that these rules can reduce process models discovered from real-life event logs further compared with rules that consider only Petri net structures.

==> workflow1.tex <==
\begin{tikzpicture}
		[place/.style={draw, circle}, 
		transition/.style={draw, minimum height=0.5cm},
		silent transition/.style={transition, fill},
		treeNode/.style={draw, dashed}]
		
		\node (source) [place] {};
		
		%interleaved
		\def\firstone{5mm}
		\def\secondone{5mm};
		\def\milestoneplace{5mm};
		\def\dist{3.3mm};
		\node (int1) [silent transition, right of=source] {};
		
		\node (int10) [place, right of=int1, yshift=\firstone] {};
		\node (int11) [silent transition, right=\dist of int10] {};
		\node (int12) [place, right=\dist of int11, yshift=\secondone] {};
		\node (int112) [place, right=\dist of int11, yshift=-\secondone] {};
		\node (int13) [silent transition, right=\dist of int12] {};
		\node (int113) [silent transition, right=\dist of int112] {};
		\node (int14) [place, right=\dist of int13] {};
		\node (a) [transition, right=\dist of int14, label=above right:$a$] {};
		\node (int16) [place, right=\dist of a] {};
		\node (int17) [silent transition, right=\dist of int16] {};
		\node (int18) [place, right=\dist of int17] {};
		\node (int19) [silent transition, right=\dist of int18, yshift=-\secondone] {};
		\node (int20) [place, right=\dist of int19] {};
		
		\node (int21) [place, right=\dist of int113] {};
		\node (b) [transition, right=\dist of int21, label=above right:$b$] {};
		\node (int23) [place, right=\dist of b] {};
		\node (int117) [silent transition, right=\dist of int23] {};
		\node (int118) [place, right=\dist of int117] {};
		\node (milestone) [place] at ($(a)!0.5!(b)$) {};
		
		\node (c) [transition, below=2mm of b, label=above right:$c$] {};		
		\node (int4) [place, left of=c] {};
		\node (int6) [place, right of=c] {};
		
		\node (int9) [silent transition, right of=int20, yshift=-\firstone] {};
		
		\draw [->] (source) to (int1);
		\draw [->] (int1) to (int4);
		\draw [->] (int4) to (c);
		\draw [->] (c) to (int6);
		\draw [->] (int6) to (int9);
		\draw [->] (int1) to (int10);
		\draw [->] (int10) to (int11);
		\draw [->] (int11) to (int12);
		\draw [->] (int12) to (int13);
		\draw [->] (int13) to (int14);
		\draw [->] (int14) to (a);
		\draw [->] (a) to (int16);
		\draw [->] (int16) to (int17);
		\draw [->] (int17) to (int18);
		\draw [->] (int18) to (int19);
		\draw [->] (int19) to (int20);
		\draw [->] (int113) to (int21);
		\draw [->] (int112) to (int113);
		\draw [->] (int11) to (int112);
		\draw [->] (int11) to (milestone);
		\draw [->] (milestone) to (int13);
		\draw [->] (milestone) to (int113);
		\draw [->] (int21) to (b);
		\draw [->] (b) to (int23);
		\draw [->] (int23) to (int117);
		\draw [->] (int117) to (milestone);
		\draw [->] (int117) to (int118);
		\draw [->] (int118) to (int19);
		\draw [->] (milestone) to (int19);
		\draw [->] (int17) to (milestone);
		\draw [->] (int20) to (int9);
		
		\node (int) [treeNode, fit=(int10) (a) (int20) (b)] {};
		\node (con) [treeNode, fit=(int1) (a) (int9) (c)] {};
		
		%sequence
		\node (seq2) [place, above=3.1mm of a] {};
		\node (seq1) [transition, left of=seq2, label=above right:$d$] {};
		\node (seq3) [transition, right of=seq2, label=above right:$e$] {};
		
		\draw [->] (source) |- (seq1);
		\draw [->] (seq1) to (seq2);
		\draw [->] (seq2) to (seq3);
		
		\node (seq) [treeNode, fit=(seq1) (seq3)] {};
		
		%loop
		\node (loop3) [transition, below=2.2mm of c, label=above right:$f$] {};
		\node (loop2) [place, left of=loop3] {};
		\node (loop1) [silent transition, left of=loop2] {};		
		\node (loop4) [place, right of=loop3] {};
		\node (loop5) [transition, below=1mm of loop3, label=above right:$g$] {};
		\node (loop6) [silent transition, right of=loop4] {};

		\draw [->] (source) |- (loop1);		
		\draw [->] (loop1) to (loop2);
		\draw [->] (loop2) to (loop3);
		\draw [->] (loop3) to (loop4);
		\draw [->] (loop4) |- (loop5);
		\draw [->] (loop5) -| (loop2);
		\draw [->] (loop4) to (loop6);
		
		\node (loop) [treeNode, fit=(loop1) (loop6) (loop5)] {};
		
		%sink
		\node (sink) [place, right of=int9] {};
		\draw [->] (loop6) -| (sink);
		\draw [->] (seq3) -| (sink);
		\draw [->] (int9) to (sink);
		
		\node (tree) [treeNode, fit=(source) (loop5) (seq1) (sink)] {};
		
	\end{tikzpicture}

==> workflow2others.tex <==
\begin{tikzpicture}
		[place/.style={draw, circle}, 
		transition/.style={draw, minimum height=0.5cm},
		silent transition/.style={transition, fill},
		treeNode/.style={draw, dashed}]
		
		\node (source) [place] {};
		
		%interleaved
		\def\firstone{7mm}
		\def\secondone{7mm};
		\def\milestoneplace{5mm};
		\def\dist{3.3mm};
		\node (int1) [silent transition, right of=source] {};
		
		\node (int12) [place, right of=int1, yshift=\secondone] {};
		\node (int112) [place, right of=int1, yshift=-\secondone] {};
		\node (a) [transition, right of=int12, label=above right:$a$] {};
		\node (int16) [place, right of=a] {};
		
		\node (b) [transition, right of=int112, label=above right:$b$] {};
		\node (int23) [place, right of=b] {};
		\node (milestone) [place, label=above right:$p_1$] at ($(a)!0.5!(b)$) {};
		
		\node (c) [transition, below=2mm of b, label=above right:$c$] {};		
		\node (int4) [place, left of=c] {};
		\node (int6) [place, right of=c] {};
		
		\node (int9) [silent transition, right of=int16, yshift=-\firstone] {};
		
		\draw [->] (source) to (int1);
		\draw [->] (int1) |- (int4);
		\draw [->] (int4) to (c);
		\draw [->] (c) to (int6);
		\draw [->] (int6) -| (int9);
		\draw [->] (int1) to (int12);
		\draw [->] (int12) to (a);
		\draw [->] (a) to (int16);
		\draw [->] (int16) to (int9);
		\draw [->] (int112) to (b);
		\draw [->] (int1) to (int112);
		\draw [->] (int1) to (milestone);
		\draw [->, bend left] (milestone) to (a);
		\draw [->, bend left] (milestone) to (b);
		\draw [->, bend left] (a) to (milestone);
		\draw [->, bend left] (b) to (milestone);
		\draw [->] (b) to (int23);
		\draw [->] (int23) to (int9);
		\draw [->] (milestone) to (int9);
		
		%sequence
		\node (seq2) [place, above=2mm of a] {};
		\node (seq1) [transition, left of=seq2, label=above right:$d$] {};
		\node (seq3) [transition, right of=seq2, label=above right:$e$] {};
		
		\draw [->] (source) |- (seq1);
		\draw [->] (seq1) to (seq2);
		\draw [->] (seq2) to (seq3);
		
		%loop
		\node (loop3) [transition, below=2mm of c, label=above right:$f$] {};
		\node (loop2) [place, left of=loop3] {};
		\node (loop1) [silent transition, left of=loop2] {};		
		\node (loop4) [place, right of=loop3] {};
		\node (loop5) [transition, below=2mm of loop3, label=above right:$g$] {};
		\node (loop6) [silent transition, right of=loop4] {};

		\draw [->] (source) |- (loop1);		
		\draw [->] (loop1) to (loop2);
		\draw [->] (loop2) to (loop3);
		\draw [->] (loop3) to (loop4);
		\draw [->] (loop4) |- (loop5);
		\draw [->] (loop5) -| (loop2);
		\draw [->] (loop4) to (loop6);
		
		%sink
		\node (sink) [place, right of=int9] {};
		\draw [->] (loop6) -| (sink);
		\draw [->] (seq3) -| (sink);
		\draw [->] (int9) to (sink);
		
	\end{tikzpicture}
